Impact of chiral hyperonic three-body forces on neutron stars

We study the effect of the nucleon-nucleon-lambda (NN$\Lambda$) three-body force on neutron stars. In particular, we consider the NN$\Lambda$ force recently derived by the J\"{u}lich--Bonn--Munich group within the framework of chiral effective field theory at next-to-next-to-leading order. This force, together with realistic nucleon-nucleon, nucleon-nucleon-nucleon and nucleon-hyperon interactions, is used to calculate the equation of state and the structure of neutron stars within the many-body non-relativistic Brueckner-Hartree-Fock approach. Our results show that the inclusion of the NN$\Lambda$ force leads to an equation of state stiff enough such that the resulting neutron star maximum mass is compatible with the largest currently measured ($\sim 2\ M_\odot$) neutron star masses. Using a perturbative many-body approach we calculate also the separation energy of the $\Lambda$ in some hypernuclei finding that the agreement with the experimental data improves for the heavier ones when the effect of the NN$\Lambda$ force is taken into account.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

